Cosmic Information, the Cosmological Constant and the Amplitude of primordial perturbations

A unique feature of gravity is its ability to control the information accessible to any specific observer. We quantify the notion of cosmic information ('CosmIn') for an eternal observer in the universe. Demanding the finiteness of CosmIn requires the universe to have a late-time accelerated expansion. Combining the introduction of CosmIn with generic features of the quantum structure of spacetime (e.g., the holographic principle), we present a holistic model for cosmology. We show that (i) the numerical value of the cosmological constant, as well as (ii) the amplitude of the primordial, scale invariant, perturbation spectrum can be determined in terms of a single free parameter, which specifies the energy scale at which the universe makes a transition from a pre-geometric phase to the classical phase. For a specific value of the parameter, we obtain the correct results for both (i) and (ii). This formalism also shows that the quantum gravitational information content of spacetime can be tested using precision cosmology.

==> lengthscales.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lengthscales.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16455,14002)(436,-13850)
\put(9316,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}visible universe}%
}}}}
\put(9901,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$x_\infty (a)$}%
}}}}
\put(9661,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}edge of the }%
}}}}
%  5 
\put(8221,-2295){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Longrightarrow$}%
}}}}}
\put(7627,-2823){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}information}%
}}}}}
\put(6987,-2376){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}cosmic}%
}}}}}
\put(2041,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}Hubble radius}%
}}}}
\put(2071,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$[aH(a)]^{-1}$}%
}}}}
\put(2041,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}comoving}%
}}}}
\put(13426,-4921){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda$ - dominated}%
}}}}}
\put(12541,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}matter dominated}%
}}}}
\put(8596,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_*$}%
}}}}
\put(1216, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln a$}%
}}}}
\put(766,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_\Lambda$}%
}}}}
\put(6616,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(1)}%
}}}}
\put(7606,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(2)}%
}}}}
\put(9676,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(3)}%
}}}}
%  50 
\put(16876,-13156){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln L_{\rm co}$}%
}}}}
\put(676,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\rm eq}$}%
}}}}
\put(12421,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dominated}%
}}}}
\put(12421,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}radiation}%
}}}}
\put(12781,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pre-geometric (QG) phase}%
}}}}
%  3 
\put(451,-9376){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\rm QG}$}%
}}}}
\put(5041,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{\rm QG}$}%
}}}}
\put(15301,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}classical phase}%
}}}}
\end{picture}%

